Representing Matroids over the Reals is $\exists \mathbb R$-complete

A matroid $M$ is an ordered pair $(E,I)$, where $E$ is a finite set called the ground set and a collection $I\subset 2^{E}$ called the independent sets which satisfy the conditions: (i) $\emptyset \in I$, (ii) $I'\subset I \in I$ implies $I'\in I$, and (iii) $I_1,I_2 \in I$ and $|I_1| < |I_2|$ implies that there is an $e\in I_2$ such that $I_1\cup \{e\} \in I$. The rank $rank(M)$ of a matroid $M$ is the maximum size of an independent set. We say that a matroid $M=(E,I)$ is representable over the reals if there is a map $\varphi \colon E \rightarrow \mathbb{R}^{rank(M)}$ such that $I\in I$ if and only if $\varphi(I)$ forms a linearly independent set. We study the problem of matroid realizability over the reals. Given a matroid $M$, we ask whether there is a set of points in the Euclidean space representing $M$. We show that matroid realizability is $\exists \mathbb R$-complete, already for matroids of rank 3. The complexity class $\exists \mathbb R$ can be defined as the family of algorithmic problems that is polynomial-time is equivalent to determining if a multivariate polynomial with integers coefficients has a real root. Our methods are similar to previous methods from the literature. Yet, the result itself was never pointed out and there is no proof readily available in the language of computer science.

==> FinalFigures/addition.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'addition.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4436.91665752bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21870914)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{addition.pdf}}%
    \put(0.05983041,0.00140643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\II$}}}%
    \put(0.13372779,0.0012001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\0$}}}%
    \put(0.16243472,0.0012001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x$}}}%
    \put(0.2440544,0.00140643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\y$}}}%
    \put(0.43941636,0.00140643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x+\y$}}}%
    \put(0.18692331,0.12239021){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\a$}}}%
    \put(0.26694234,0.17022431){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\b$}}}%
    \put(0.33410524,0.21357202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_\infty$}}}%
    \put(0.46112739,0.03871649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{addition.pdf}}%
    \put(0.67182088,0.0012001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\0$}}}%
    \put(0.75582686,0.0012001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x$}}}%
    \put(0.81136665,0.00140643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{addition.pdf}}%
    \put(0.89575913,0.00140643){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x+\y$}}}%
    \put(0.68464229,0.16259372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\c$}}}%
    \put(0.82450516,0.16259372){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{addition.pdf}}%
    \put(0.98175927,0.03871649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.18477781,0.05368605){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\c$}}}%
    \put(0.27127355,0.09787696){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\d$}}}%
    \put(-1.18227305,0.8005154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{2.45693989\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{addition.pdf}}%
  \end{picture}%
\endgroup%


==> FinalFigures/additionsimple.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'additionsimple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2110.71421417bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31943604)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{additionsimple.pdf}}%
    \put(0.29407962,0.00252272){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\0$}}}%
    \put(0.42269842,0.00252272){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x$}}}%
    \put(0.52946003,0.00295646){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{additionsimple.pdf}}%
    \put(0.65669708,0.00295646){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x+\y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{additionsimple.pdf}}%
    \put(0.95608837,0.08138564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(-3.5833467,1.68275747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{5.16471509\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{additionsimple.pdf}}%
  \end{picture}%
\endgroup%


==> FinalFigures/hyperplane.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hyperplane.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1667.275716bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59910042)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hyperplane.pdf}}%
    \put(0.89888994,0.36194106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.7271258,0.27106054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.71894655,0.44645994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.62170437,0.40192849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a'$}}}%
    \put(0.53536789,0.52916122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.34451881,0.2283467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hyperplane.pdf}}%
  \end{picture}%
\endgroup%


==> FinalFigures/multiplication.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'multiplication.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4205.08034646bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23076711)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{multiplication.pdf}}%
    \put(0.06312901,0.00192939){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\II$}}}%
    \put(0.09553305,0.00171166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\0$}}}%
    \put(0.16346282,0.00171166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x$}}}%
    \put(0.23156575,0.00192939){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\y$}}}%
    \put(0.46364246,0.00192939){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x\y$}}}%
    \put(0.19722885,0.12913788){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\a$}}}%
    \put(0.28165952,0.17960919){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\b$}}}%
    \put(0.35252528,0.22534676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell_\infty$}}}%
    \put(0.48247376,0.04085102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{multiplication.pdf}}%
    \put(0.60358666,0.00126626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\0$}}}%
    \put(0.75668695,0.00126626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x$}}}%
    \put(0.83057642,0.00148398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{multiplication.pdf}}%
    \put(0.92178748,0.00148398){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\x\y$}}}%
    \put(0.71826554,0.093726){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\c$}}}%
    \put(0.84298038,0.13192128){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\d$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{multiplication.pdf}}%
    \put(0.13761752,0.00171166){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{multiplication.pdf}}%
    \put(0.97987621,0.04085102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell$}}}%
    \put(0.19305058,0.05868423){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\c$}}}%
    \put(0.27947397,0.10836903){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\d$}}}%
    \put(0.71518637,0.00126626){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\1$}}}%
    \put(0.2796327,0.17869212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{multiplication.pdf}}%
  \end{picture}%
\endgroup%


==> FinalFigures/projection.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'projection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4027.70280542bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36767744)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{projection.pdf}}%
    \put(0.23121697,0.36201839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\ell$}}}%
    \put(0.03150642,0.13554496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.21147533,0.14028758){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.14483129,0.18320455){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.09587634,0.24383757){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.17296736,0.25642373){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0.39846066,0.14231657){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f$}}}%
    \put(0.59333316,0.14457379){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f$}}}%
    \put(0.7395181,0.09265795){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.89835708,0.13479255){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.83125933,0.18546176){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.78850614,0.24690066){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.91555185,0.25255476){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{projection.pdf}}%
  \end{picture}%
\endgroup%


==> FinalFigures/triples.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'triples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1144.28567622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5940896)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{triples.pdf}}%
    \put(0.05530837,0.00385322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$a$}}}%
    \put(0.60570381,0.00385322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$d$}}}%
    \put(0.875073,0.00385322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$b$}}}%
    \put(0.58912688,0.34296518){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c$}}}%
    \put(0.39610119,0.24371424){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$c'$}}}%
    \put(0.21826169,0.45626106){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$e$}}}%
  \end{picture}%
\endgroup%

